On the Rejection Criterion for Proxy-based Test-time Alignment

Recent works proposed test-time alignment methods that rely on a small aligned model as a proxy that guides the generation of a larger base (unaligned) model. The implicit reward approach skews the large model distribution, whereas the nudging approach defers the generation of the next token to the small aligned model when the large base one is unconfident about its outcome. In this work, we first show that both approaches can be reduced to sampling from similar graphical models, where they differ only in the definition of a rejection criterion (or distribution). Moreover, we argue that the confidence criterion is ill-motivated due to linguistic phenomena like ambiguous phrasing. We propose a novel rejection criterion based on a conservative confidence bet. Experimentally, our novel approach outperforms previous work on several datasets.

==> figures/pgm.tex <==
\begin{tikzpicture}[
  node/.style = {
    draw,
    circle,
    inner sep=0pt,
    minimum size=20pt
    },
  >=Stealth, % arrow tip
  every edge/.style={draw, thick}
  ]

  % nodes
  \node[node] (xprime) {$\bar\rx$};
  \node[node, right=10mm of xprime] (a) {$\rr$};
  \node[node, fill=gray!30, right=10mm of a] (x) {$\rx$};

  % edges
  \draw[->] (xprime) edge (a);
  \draw[->] (a) edge (x);
  \path[->] (xprime) edge[bend left=30] (x);
\end{tikzpicture}


==> figures/proxy_examples.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        every axis/.style={
            ybar,
            tiny,
            yminorgrids,
            ymajorgrids,
            bar width=3.0pt,
            bar shift auto,
            x=1.2cm,
            y=3.0cm,
            xticklabels=\empty,
            legend pos=north west,
            legend columns=1,
            ymin=0,
            ymax=0.7,
            axis background/.style={fill=white},
        }
    }
    \begin{axis}[
        name=plot1,
    ]
        \addplot+[MidnightBlue] coordinates {
            (0.0, 0.5)
            (0.5, 0.3)
            (1.0, 0.2)
        };
        \addlegendentry{$\vp$};
    \end{axis}
    \begin{axis}[
        at=(plot1.right of north east),
        anchor=left of north west,
        name=plot2,
        yticklabels=\empty,
    ]
        \addplot+[CarnationPink] coordinates {
            (0.0, 0.35)
            (0.5, 0.4)
            (1.0, 0.25)
        };
        \addlegendentry{$\vq$};
    \end{axis}
    \begin{axis}[
        at=(plot2.right of north east),
        anchor=left of north west,
        name=plot3,
        yticklabels=\empty,
    ]
        \addplot+[Peach] coordinates {
            (0.0, 0.25)
            (0.5, 0.15)
            (1.0, 0.6)
        };
        \addlegendentry{$\vq^\ast$};
    \end{axis}
    \begin{axis}[
        at=(plot3.right of north east),
        anchor=left of north west,
        name=plot4,
        yticklabels=\empty,
    ]
        \addplot+[Green] coordinates {
            (0.0, 0.37608123)
            (0.5, 0.11846559)
            (1.0, 0.50545318)
        };
        \addlegendentry{$\vs$};
    \end{axis}
    
    \begin{axis}[
        at=(plot1.below south west),
        anchor=above north west,
        name=plot5,
    ]
        \addplot+[MidnightBlue] coordinates {
            (0.0, 0.2)
            (0.5, 0.5)
            (1.0, 0.3)
        };
        \addlegendentry{$\vp$};
    \end{axis}
    \begin{axis}[
        at=(plot5.right of north east),
        anchor=left of north west,
        name=plot6,
        yticklabels=\empty,
    ]
        \addplot+[CarnationPink] coordinates {
            (0.0, 0.35)
            (0.5, 0.4)
            (1.0, 0.25)
        };
        \addlegendentry{$\vq$};
    \end{axis}
    \begin{axis}[
        at=(plot6.right of north east),
        anchor=left of north west,
        name=plot7,
        yticklabels=\empty,
    ]
        \addplot+[Peach] coordinates {
            (0.0, 0.25)
            (0.5, 0.15)
            (1.0, 0.6)
        };
        \addlegendentry{$\vq^\ast$};
    \end{axis}
    \begin{axis}[
        at=(plot7.right of north east),
        anchor=left of north west,
        name=plot8,
        yticklabels=\empty,
    ]
        \addplot+[Red] coordinates {
            (0.0, 0.13600816)
            (0.5, 0.17851071)
            (1.0, 0.68548113)
        };
        \addlegendentry{$\vs$};
    \end{axis}
\end{tikzpicture}

